Multi-Class Unsourced Random Access via Coded Demixing

Unsourced random access (URA) is a recently proposed communication paradigm attuned to machine-driven data transfers. In the original URA formulation, all the active devices share the same number of bits per packet. The scenario where several classes of devices transmit concurrently has so far received little attention. An initial solution to this problem takes the form of group successive interference cancellation, where codewords from a class of devices with more resources are recovered first, followed by the decoding of the remaining messages. This article introduces a joint iterative decoding approach rooted in approximate message passing. This framework has a concatenated coding structure borrowed from the single-class coded compressed sensing and admits a solution that offers performance improvement at little added computational complexity. Our findings point to new connections between multi-class URA and compressive demixing. The performance of the envisioned algorithm is validated through numerical simulations.

==> Figures/BP.tex <==
\begin{tikzpicture}
  [
  font=\small, line width=1pt, draw=black,
  check/.style={rectangle, minimum height=5mm, minimum width=5mm, draw=black, fill=gray!20},
  trivialcheck/.style={rectangle, minimum height=4mm, minimum width=4mm, draw=black, fill=gray!20},
  section/.style={circle, minimum size=5.5mm, draw=black}
  ]

\foreach \m in {1,2} {
  \node[section] (s\m) at (0,2.7-0.9*\m) {$s_{\m}$};
}
\node (s3) at (0,0.1) {$\vdots$};
\node[section] (s4) at (0,-0.9) {$s_L$};

\foreach \t in {1,2} {
  \node[trivialcheck] (t\t) at (-1.5,2.7-0.9*\t) {}
    edge (s\t);
}
\node (t4) at (-1.5,0.1) {$\vdots$};
\node[trivialcheck] (t5) at (-1.5,-0.9) {}
    edge (s4);

\node[check] (a1) at (2.5,1.35) {$a_1$};
\node (a2) at (2.5,0.55) {$\vdots$};
\node[check] (a3) at (2.5,-0.45) {$a_P$};

\node[rotate=90] (variable) at (-2.2,0.45) {Local Observations};
%\node[rotate=-90] (check) at (3.7,0.45) {FFT-based Factors};
\node[rotate=90] (check) at (3.7,0.45) {FFT-based Factors};

\draw (s1) -- (a1.west);
\draw (s2) -- (a1.west);
\draw (s4) -- (a1.west);
\draw (s1) -- (a3.west);
\draw (s4) -- (a3.west);

\draw[shorten <=0.8cm,shorten >=0.65cm,->] (s1)++(0,0.2cm) -- node[above,rotate=-12.5] {$\muv_{s_1 \to a_1}$} ([yshift=0.2cm]a1.west);
\draw[shorten <=0.7cm,shorten >=0.75cm,<-] (s4)++(0,-0.2cm) -- node[below,rotate=12.5] {$\muv_{a_P \to s_L}$} ([yshift=-0.2cm]a3.west);
\draw[shorten <=0.4cm,shorten >=0.4cm,->] (t2)++(0,0.2cm) -- node[above] {$\lambdav_2$} (-0.2,1.1cm);

\end{tikzpicture}

==> Figures/Graph1.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=0.75pt,
  infobits/.style={rectangle, minimum height=3mm, minimum width=10mm, draw=black, fill=gray!10, rounded corners},
  paritybits/.style={rectangle, minimum height=3mm, minimum width=10mm, draw=black, fill=gray!40, rounded corners}
]

\node[infobits] (vb1) at (1,0) {$\vv(1)$};
\node[infobits] (vb2) at (2,0) {$\vv(2)$};
\node[infobits] (vb4) at (3,0) {$\vv(4)$};
\node[infobits] (vb5) at (4,0) {$\vv(5)$};
\node[infobits] (vb7) at (5,0) {$\vv(7)$};
\node[infobits] (vb8) at (6,0) {$\vv(8)$};

\node[paritybits] (vp3) at (1.5,-1) {$\vv(3)$};
\node[paritybits] (vp6) at (3.5,-1) {$\vv(6)$};
\node[paritybits] (vp9) at (5.5,-1) {$\vv(9)$};
\node[paritybits] (vp10) at (3.5,1) {$\vv(10)$};
\node[paritybits] (vp11) at (1.5,1) {$\vv(11)$};
\node[paritybits] (vp12) at (5.5,1) {$\vv(12)$};

\draw  (vb1.south) edge (vp3);
\draw  (vb2.south) edge (vp3);
\draw  (vb4.south) edge (vp6);
\draw  (vb5.south) edge (vp6);
\draw  (vb7.south) edge (vp9);
\draw  (vb8.south) edge (vp9);

\draw  (vb2.north) edge (vp10);
\draw  (vb7.north) edge (vp10);
\draw  (vb1.north) edge (vp11);
\draw  (vb4.north) edge (vp11);
\draw  (vb5.north) edge (vp12);
\draw  (vb8.north) edge (vp12);

\end{tikzpicture}

==> Figures/Graph2.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=0.75pt,
  infobits/.style={rectangle, minimum height=3mm, minimum width=10mm, draw=black, fill=gray!10, rounded corners},
  paritybits/.style={rectangle, minimum height=3mm, minimum width=10mm, draw=black, fill=gray!40, rounded corners}
]

\node[infobits] (vb1) at (1,0) {$\vv(1)$};
\node[infobits] (vb2) at (2,0) {$\vv(2)$};
\node[infobits] (vb4) at (3,0) {$\vv(4)$};
\node[infobits] (vb5) at (4,0) {$\vv(5)$};
\node[infobits] (vb7) at (5,0) {$\vv(7)$};
\node[infobits] (vb8) at (6,0) {$\vv(8)$};
\node[infobits] (vb10) at (7,0) {$\vv(10)$};
\node[infobits] (vb11) at (8,0) {$\vv(11)$};

\node[paritybits] (vp3) at (1.5,-1) {$\vv(3)$};
\node[paritybits] (vp6) at (3.5,-1) {$\vv(6)$};
\node[paritybits] (vp9) at (5.5,-1) {$\vv(9)$};
\node[paritybits] (vp12) at (7.5,-1) {$\vv(12)$};
\node[paritybits] (vp13) at (1.5,1) {$\vv(13)$};
\node[paritybits] (vp14) at (3.5,1) {$\vv(14)$};
\node[paritybits] (vp15) at (5.5,1) {$\vv(15)$};

\node[paritybits] (vp16) at (7.5,1) {$\vv(16)$};

\draw  (vb1.south) edge (vp3);
\draw  (vb2.south) edge (vp3);
\draw  (vb4.south) edge (vp6);
\draw  (vb5.south) edge (vp6);
\draw  (vb7.south) edge (vp9);
\draw  (vb8.south) edge (vp9);
\draw  (vb10.south) edge (vp12);
\draw  (vb11.south) edge (vp12);

\draw  (vb1.north) edge (vp13);
\draw  (vb7.north) edge (vp13);
\draw  (vb2.north) edge (vp14);
\draw  (vb10.north) edge (vp14);
\draw  (vb4.north) edge (vp15);
\draw  (vb8.north) edge (vp15);
\draw  (vb5.north) edge (vp16);
\draw  (vb11.north) edge (vp16);

\end{tikzpicture}

==> Figures/LDPC.tex <==
\begin{tikzpicture}
  [
  font=\small, >=stealth', line width=1pt, draw=black,
  check/.style={rectangle, minimum height=4.5mm, minimum width=4.5mm, draw=black, fill=gray!20},
  section/.style={circle, minimum size=5mm, draw=black}
%   section/.style={rectangle, minimum height=6mm, minimum width=6mm, draw=black, rounded corners}
  ]

\node[rotate=90] (message) at (-2.25,0) {Message $\wv$};
\draw[->] (message.east) to [out=90,in=135] (-0.5,1.5);

\foreach \l in {1,2} {
  \node[section] (s\l) at (0.5,2.3-0.9*\l) {};
  \node (v\l) at (1.4,2.3-0.9*\l) {$\vv(\l)$};
}
\node (s4) at (0.5,-0.2) {$\vdots$};
\node (v4) at (1.4,-0.2) {$\vdots$};
\node[section] (sL) at (0.5,-1) {};
\node (vL) at (1.4,-1) {$\vv(L)$};

\node[check] (a1) at (-1.25,0.9) {};
\node[check] (ap) at (-1.25,-0.5) {};
\node (a2) at (-1.25,0.3) {$\vdots$};

\node (variable) at (-0.5,-1.8) {Bipartite Graph};
\node (sparc) at (1.125,-1.8) {$\vv$};
\node (sparc) at (4.3,-1.8) {$\mv$};
\node (index) at (2.5,-1.8) {Indexing};

\draw (s1) -- (a1.east);
\draw (s2) -- (a1.east);
\draw (sL) -- (a1.east);
\draw (s1) -- (ap.east);
\draw (sL) -- (ap.east);

\foreach \l in {1,2} {
  \draw[draw=black] (4.2,2.75-0.9*\l) rectangle (4.4,1.85-0.9*\l);
  \node (m\l) at (3.6,2.3-0.9*\l) {$\mv(\l)$};
}
% \node (m4) at (4.3,-0.2) {$\vdots$};
\node (d4) at (3.6,-0.2) {$\vdots$};
\draw[draw=black] (4.2,3.95-0.9*5) rectangle (4.4,3.05-0.9*5);
\node (mL) at (3.6,-1) {$\mv(L)$};

\draw[->] (v1) to node[above]{$f$} (m1);
\draw[->] (v2) to node[above]{$f$} (m2);
\draw[->] (vL) to node[above]{$f$} (mL);

\end{tikzpicture}

==> Figures/MultiClassCCS.tex <==

        
\begin{tikzpicture}
\definecolor{colorTIN2}{RGB}{128,0,0}
\definecolor{colorTIN1}{RGB}{192,0,0}
\definecolor{colorSIC2}{RGB}{0,128,0}
\definecolor{colorSIC1}{RGB}{0,192,0}
\definecolor{colorJD2}{RGB}{0,0,128}
\definecolor{colorJD1}{RGB}{0,0,192}

\begin{semilogyaxis}[
font=\small,
width=6.5cm,
height=5cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1.8,
xmax=2.8,
xtick={1.8,2,2.2,2.4,...,2.8},
xlabel={$E_{\mathbf{b}}/N_0$ (dB)},
xmajorgrids,
xminorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=1,
ytick={0.01, 0.1, 1.0},
ylabel={Per-User Error Rate $P_{\mathrm{e}}$},
ymajorgrids,
yminorgrids,
legend style={at={(1, 1)},anchor=north east,draw=black, fill=white, legend cell align=left,font=\scriptsize}
]


\addplot [color=colorTIN1, dotted,line width=2.0pt,mark size=1.4pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
  1.8 0.3524\\
  2 0.2876\\
  2.2 0.2252\\
  2.4 0.194\\
  2.6 0.1456\\
  2.8 0.134\\
};
\addlegendentry{Group 1: TIN};

\addplot [color=colorSIC1,dashdotted,line width=2.0pt,mark size=1.4pt,mark=o,mark options={solid}]
  table[row sep=crcr]{
  1.8 0.3596\\
  2 0.288\\
  2.2 0.2284\\
  2.4 0.2048\\
  2.6 0.1452\\
  2.8 0.126\\ 
};
\addlegendentry{Group 1: SIC};

\addplot [color=colorJD1,densely dashed,line width=2.0pt,mark size=1.4pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{
  1.8 0.202\\
  2 0.1592\\
  2.2 0.12\\
  2.4 0.0904\\
  2.6 0.0612\\
  2.8 0.0408\\
};
\addlegendentry{Group 1: JD};

\addplot [color=colorTIN2,densely dotted,line width=2.0pt,mark size=1.4pt,mark=star,mark options={solid}]
  table[row sep=crcr]{
  1.8 0.3564\\
  2 0.2948\\
  2.2 0.2484\\
  2.4 0.2228\\
  2.6 0.1628\\
  2.8 0.1404\\
};
\addlegendentry{Group 2: TIN};

\addplot [color=colorSIC2,densely dashdotted,line width=2.0pt,mark size=1.4pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{
  1.8 0.2788\\
  2 0.2296\\
  2.2 0.182\\
  2.4 0.1508\\
  2.6 0.1172\\
  2.8 0.0816\\
};
\addlegendentry{Group 2: SIC};

\addplot [color=colorJD2,solid,line width=2.0pt,mark size=1.4pt,mark=pentagon,mark options={solid}]
  table[row sep=crcr]{
  1.8 0.1416\\
  2 0.1012\\
  2.2 0.07\\
  2.4 0.052\\
  2.6 0.0452\\
  2.8 0.044\\
};
\addlegendentry{Group 2: JD};

\end{semilogyaxis}
\end{tikzpicture}


==> HetURA.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=1.0pt,
  block/.style={rectangle, draw, minimum height=7mm, minimum width=10mm},
  block1/.style={rectangle, draw, minimum height=5mm, minimum width=7mm},
  mytrap/.style={
 	trapezium, trapezium angle=67.5, draw,inner xsep=0pt,outer sep=0pt,
 	minimum height=1.81mm, color=darkgray,text width=#1},
]
%\def\d1{0.5}
\def\d1{0.35}
% 	
\draw[dashed]  (0,2.5) -- (5.5,2.5) ;
\draw[dotted]  (0.5,-0.12) -- (5.5,-0.12) ;

\node (P1)  at (0,5) {};
\node (P2)  at (2,5) {};
\node (P3)  at (4,5) {};
\node (P4)  at (6,5) {};
\node (P5)  at (9,5){};
\node (P6)  at (12.5,5){};	
\node (P7)  at (15,5){};


\node (R1)  at (-1.5,5) {};
\node (R2)  at (-1.5,2.5) {};
\node (R3)  at (-1.5,-2.5) {};

	
%\path[draw,decorate,decoration=brace,rotate =30] (R1) -- (R2)
\path[draw,decorate,decoration=brace,rotate =30] (R2) -- (R1)
node[midway,rotate=90,above,font=\small\sffamily] {Cluster 1};

\path[draw,decorate,decoration=brace] (R3) -- (R2)
node[midway,rotate=90,above,font=\small\sffamily] {Cluster 2};

\path[draw,decorate,decoration=brace] (P1) -- (P2)
node[midway,above,font=\small\sffamily]{fragmentation};

\node[below left=2.5*\d1 cm and 0*\d1 cm of P1, block] (wv1) {$\wv_{1i}$};
%\node[below left=3*\d1 cm of P1, block] (wv1) {$\wv_{1i}$};
\node[below =8*\d1 cm of wv1, block] (wv2) {$\wv_{2i}$};


%--------------------------------------------
% fragment 

\path[draw,decorate,decoration=brace] (P2) -- (P3)
node[midway,above,font=\small\sffamily, text width=1.5cm]{tree encoding};

\node[below left=\d1 cm of P2, block1] (wv1i1) {\tiny $\wv_{1i1}$};
\node[below =0.1*\d1 cm of wv1i1] (wvi1dots) {\tiny $\vdots$};
\node[below =0.1*\d1 cm of wvi1dots, block1] (wv1iJ) {\tiny $\wv_{1iJ}$};

\node[below =1.6*\d1 cm of wv1iJ, block1] (wvo2i1) {\tiny $\wov_{2i1}$};
\node[below =0.1*\d1 cm of wvo2i1] (wvio2dots) {\tiny $\vdots$};
\node[below =0.1*\d1 cm of wvio2dots, block1] (wvo2iJ) {\tiny $\wov_{2iJ}$};

\node[below =1.6*\d1 cm of wvo2iJ, block1] (wvoo2i1) {\tiny $\woov_{2i1}$};
\node[below =0.1*\d1 cm of wvoo2i1] (wvioo2dots) {\tiny $\vdots$};
\node[below =0.1*\d1 cm of wvioo2dots, block1] (wvoo2iJ) {\tiny $\woov_{2iJ}$};


%-------------------------------------------------------------------
% fragment edges

\draw [->,rounded corners,line width=0.01cm] (wv1.east) |- (wv1i1);
\draw [->,rounded corners,line width=0.01cm] (wv1.east) |- (wvi1dots);
\draw [->,rounded corners,line width=0.01cm] (wv1.east) |- (wv1iJ);


\draw [->,rounded corners,line width=0.01cm] (wv2.east) |- (wvo2i1) ;
%\draw [->,rounded corners,line width=0.01cm] (wv2.east) |-  node[above, xshift=10mm,font=\small\sffamily] {bottom bits}  (wvio2dots);
\draw [->,rounded corners,line width=0.01cm] (wv2.east) |-  node[above, xshift=-8mm,font=\small\sffamily,text width=1cm] {bottom bits}  (wvio2dots);
\draw [->,rounded corners,line width=0.01cm] (wv2.east) |- (wvo2iJ);


\draw [->,rounded corners,line width=0.01cm] (wv2.east) |- (wvoo2i1);
%\draw [->,rounded corners,line width=0.01cm] (wv2.east) |-  node[above, xshift=7mm,font=\small\sffamily] {top bits}   (wvioo2dots);
\draw [->,rounded corners,line width=0.01cm] (wv2.east) |-  node[above, xshift=-8mm,font=\small\sffamily,text width=1cm] {top bits}   (wvioo2dots);
\draw [->,rounded corners,line width=0.01cm] (wv2.east) |- (wvoo2iJ);

%--------------------------------------------
% tree

\node[below left=\d1 cm of P3, block1] (t1) {\tiny $\Gv_{11}$};
\node[below =0.1*\d1 cm of t1] (t1dots) {\tiny $\vdots$};
\node[below =0.1*\d1 cm of t1dots, block1] (t1J) {\tiny $\Gv_{1J}$};


\node[below =1.6*\d1 cm of t1J, block1] (to1) {\tiny $\Gv_{11}$};
\node[below =0.1*\d1 cm of to1] (to1dots) {\tiny $\vdots$};
\node[below =0.1*\d1 cm of to1dots, block1] (toJ) {\tiny $\Gv_{1J}$};


\node[below =1.6*\d1 cm of toJ, block1] (t2) {\tiny $\Gv_{21}$};
\node[below =0.1*\d1 cm of t2] (t2dots) {\tiny $\vdots$};
\node[below =0.1*\d1 cm of t2dots, block1] (t2J) {\tiny $\Gv_{2J}$};

%-------------------------------------------------------------------
% tree code 

\draw [->,line width=0.01cm] (wv1i1.east) -- (t1);
\draw [->,line width=0.01cm] (wv1i1.east) -- (t1dots);
\draw [->,line width=0.01cm] (wv1i1.east) -- (t1J);

\draw [->,line width=0.01cm] (wv1iJ.east) -- (t1J);

\draw [->,line width=0.01cm] (wvo2i1.east) -- (to1);
\draw [->,line width=0.01cm] (wvo2i1.east) -- (to1dots);
\draw [->,line width=0.01cm] (wvo2i1.east) -- (toJ);

\draw [->,line width=0.01cm] (wvo2iJ.east) -- (toJ);

\draw [->,line width=0.01cm] (wvoo2i1.east) -- (t2);
\draw [->,line width=0.01cm] (wvoo2i1.east) -- (t2dots);
\draw [->,line width=0.01cm] (wvoo2i1.east) -- (t2J);

\draw [->,line width=0.01cm] (wvoo2iJ.east) -- (t2J);

%-----------------------------------------------------
% CS 

\node[below left=\d1 cm of P4, block1] (cs1) {\tiny $\Av_{1}$};
\node[below =0.1*\d1 cm of cs1] (cs1dots) {\tiny $\vdots$};
\node[below =0.1*\d1 cm of cs1dots, block1] (csJ) {\tiny $\Av_{1}$};

\node[below =1.6*\d1 cm of csJ, block1] (cso1) {\tiny $\Av_1$};
\node[below =0.1*\d1 cm of cso1] (cso1dots) {\tiny $\vdots$};
\node[below =0.1*\d1 cm of cso1dots, block1] (csoJ) {\tiny $\Av_1$};


\node[below =1.6*\d1 cm of csoJ, block1] (cs2) {\tiny $\Av_2$};
\node[below =0.1*\d1 cm of cs2] (cs2dots) {\tiny $\vdots$};
\node[below =0.1*\d1 cm of cs2dots, block1] (cs2J) {\tiny $\Av_2$};

%-----------------------------------------------------
% CS goes 

\draw [->,line width=0.01cm] (t1.east) -- node[above,font=\tiny\sffamily,mytrap=0.3cm] {be2i} (cs1);
%%\draw [->,line width=0.01cm] (t1dots.east) -- (cs1dots);
\draw [->,line width=0.01cm] (t1J.east) -- node[above,font=\tiny\sffamily,mytrap=0.3cm] {be2i} (csJ);
%
\draw [->,line width=0.01cm] (to1.east) -- node[above,font=\tiny\sffamily,mytrap=0.3cm] {be2i} (cso1);
%%\draw [->,line width=0.01cm] (to1dots.east) -- (cso1dots);
\draw [->,line width=0.01cm] (toJ.east) -- node[above,font=\tiny\sffamily,mytrap=0.3cm] {be2i} (csoJ);
%
\draw [->,line width=0.01cm] (t2.east) -- node[above,font=\tiny\sffamily,mytrap=0.3cm] {be2i} (cs2);
%%\draw [->,line width=0.01cm] (t2dots.east) -- (cs2dots);
\draw [->,line width=0.01cm] (t2J.east) -- node[above,font=\tiny\sffamily,mytrap=0.3cm] {be2i} (cs2J);

%-------------------------------------------------------------------
% MAC

\node[draw,rectangle, rounded corners, font=\small \sffamily] (MAC1) at (6.5,3) {concat};

\node[rectangle, rounded corners,draw, font=\small \sffamily] (MAC2) at (6.5,-0.1) {concat};
%\node[draw,circle] (MAC2) at (8,1.8) {$\sum$};

\node[draw,circle] (MAC) at (8,1.5) {$\sum$};



%\node (noise) at (8,0) {noise}
%edge[->] node[right,yshift=-1mm]{$\mathbf{z}$} (MAC);

%-------------------------------------------------------------------
% MAC connector

\draw [->,rounded corners,line width=0.01cm] (cs1.east) -- ++ (0.5,0cm)  --++  (MAC1);
\draw [->,rounded corners,line width=0.01cm] (csJ.east) -- ++ (MAC1);

\draw [->,rounded corners,line width=0.01cm] (cso1.east) -- ++ (0.5,0cm)  --++ (MAC2);
\draw [->,rounded corners,line width=0.01cm] (csoJ.east) -- ++ (0.5,0cm)  --++ (MAC2);

\draw [->,rounded corners,line width=0.01cm] (cs2.east) -- ++ (0.5,0cm)  --++ (MAC2);
\draw [->,rounded corners,line width=0.01cm] (cs2J.east) -- ++ (0.5,0cm)  --++ (MAC2);

% channel input
%\draw [->,rounded corners,line width=0.01cm] (MAC1.east) -- ++ (0.5,0cm) node[above, font=\small\sffamily,text width=1cm] {$\xv_{1i}$}  --++  (MAC);

\draw [->,rounded corners,line width=0.01cm] (MAC2.east) -|  node[below,xshift=10mm,font=\small\sffamily,text width=3cm] { $\xv_{2i}$}   (MAC.south);
\draw [->,rounded corners,line width=0.01cm] (MAC1.east) -|  node[above,xshift=10mm,font=\small\sffamily,text width=3cm] { $\xv_{1i}$}   (MAC.north);


%-------------------------------------------------------------------
% SIC 


\node[draw,circle,  minimum size=2mm,] (PLUS) at (11.1,3) {$+$};


\node[block,below  left = 9*\d1 cm and  8*\d1 cm of P6, rotate=90,minimum width=25mm] (csDecoder2) {CCS decoding -- $\Av_2$};
\node[block,below  left = 1.2*\d1 cm and  1.5*\d1 cm of P6, rotate=90,minimum width=25mm] (csDecoder1) {CCS decoding --  $\Av_1$};

edge[<-] (MAC);
\node[block,rotate=90,below  left = 10*\d1 cm and  1.5*\d1 cm of P7, minimum width=25mm] (treeDecoder2)  {Tree Decoder -- $\Gv_2$};
\node[block,rotate=90,below  left = 1*\d1 cm and  1.5*\d1 cm of P7, minimum width=25mm] (treeDecoder1) {Tree Decoder -- $\Gv_1$};

\path[draw,decorate,decoration=brace] (P3) -- (P4)
node[midway,above,font=\small\sffamily,text width=2cm]{Superposition +CS encode};

\path[draw,decorate,decoration=brace] (P4) -- (P5)
node[midway,above,font=\small\sffamily]{MAC channel};

\path[draw,decorate,decoration=brace] (P5) -- (P6)
node[midway,above,font=\small\sffamily,text width=2cm]{2-phase decoder};

\path[draw,decorate,decoration=brace] (P6) -- (P7)
node[midway,above,font=\small\sffamily,,text width=2cm]{tree decoding};
%

%-------------------------------------------------------------------
% 

\draw [->,rounded corners,line width=0.01cm] (MAC1.east) -|  node[above,xshift=10mm,font=\small\sffamily,text width=3cm] { $\xv_{1i}$}   (MAC.north);

\draw [->,rounded corners,line width=0.01cm] ([yshift=-5.9pt]csDecoder2.south east) -|  node[above,xshift=3mm,yshift=5mm,font=\small \sffamily,text width=3cm] { $-\Phim_2 \mv_2$} (PLUS.south);

\draw [->,rounded corners,line width=0.01cm] (MAC.east) --  node[above,xshift=12mm,font=\small\sffamily,text width=3cm] { $\yv$}   ([yshift=-5.9pt]csDecoder2.north east);


\draw [->,rounded corners,line width=0.01cm] (MAC.east) --  node[above,xshift=12mm,font=\small\sffamily,text width=3cm] (yv) { $\yv$}   ([yshift=-5.9pt]csDecoder2.north east);

\draw [->,rounded corners,line width=0.01cm] (9.25,1.5) |-  (PLUS.west);

\draw [->,rounded corners,line width=0.01cm] (PLUS.east) -- ([yshift=1.25pt]csDecoder1.north);


%-------------------------------------------------------------------
% 

\draw [->,rounded corners,line width=0.01cm] ([yshift=35+4pt]csDecoder1.south) -- node[above, xshift=2mm,font=\tiny \sffamily,text width=1cm] { $\wv_{1i1}$}   ([yshift=35+0pt]treeDecoder1.north);
%\draw [->,rounded corners,line width=0.01cm] ([yshift=0pt]csDecoder1.south) --  node[below, xshift=2mm,yshift=-5mm,font=\tiny \sffamily,text width=1cm] { $\vdots$}   ([yshift=-4pt]treeDecoder1.north);

\draw [->,rounded corners,line width=0.01cm] ([yshift=35-12-4 pt]csDecoder1.south) -- node[above, xshift=2mm,font=\tiny \sffamily,text width=1cm] { $\vdots$} node[below, xshift=2mm,font=\tiny \sffamily,text width=1cm] { $\wv_{1iJ}$}   ([yshift=35-16-4pt]treeDecoder1.north);

%-------------

\draw [->,rounded corners,line width=0.01cm] ([yshift=-10+4pt]csDecoder1.south) -- node[above, xshift=2mm,font=\tiny \sffamily,text width=1cm] { $\wov_{2i1}$}   ([yshift=-10pt]treeDecoder1.north);
%\draw [->,rounded corners,line width=0.01cm] ([yshift=0pt]csDecoder1.south) --  node[below, xshift=2mm,yshift=-5mm,font=\tiny \sffamily,text width=1cm] { $\vdots$}   ([yshift=-4pt]treeDecoder1.north);

\draw [->,rounded corners,line width=0.01cm] ([yshift=-10-12-4 pt]csDecoder1.south) -- node[above, xshift=2mm,font=\tiny \sffamily,text width=1cm] { $\vdots$} node[below, xshift=2mm,font=\tiny \sffamily,text width=1cm] { $\wov_{2iJ}$}   ([yshift=-10-16-4pt]treeDecoder1.north);




\draw [->,rounded corners,line width=0.01cm] ([yshift=-8pt]csDecoder2.south) -- node[above, xshift=2mm,font=\tiny \sffamily,text width=1cm] { $\woov_{2i1}$}   ([yshift=0pt]treeDecoder2.north);

%\draw [->,rounded corners,line width=0.01cm] ([yshift=-20-8pt]csDecoder2.south) --  node[below, xshift=2mm,yshift=-5mm,font=\tiny \sffamily,text width=1cm] { $\vdots$}   ([yshift=-20-0pt]treeDecoder2.north);

\draw [->,rounded corners,line width=0.01cm] ([yshift=-20-8 pt]csDecoder2.south) -- node[above, xshift=2mm,font=\tiny \sffamily,text width=1cm] { $\vdots$} node[below, xshift=2mm,font=\tiny \sffamily,text width=1cm] { $\woov_{2iJ}$}   ([yshift=-20-0pt]treeDecoder2.north);



\end{tikzpicture}


%
%\begin{tikzpicture}[
%	font=\small, >=stealth', line width=1.0pt,
%	block/.style={rectangle, draw, minimum height=7mm, minimum width=10mm},
%	block1/.style={rectangle, draw, minimum height=5mm, minimum width=7mm},
%	]
%	%\def\d1{0.5}
%	\def\d1{0.35}
%	% 
%	\draw[dashed]  (0,2.2) -- (5.5,2.2) ;
%	\draw[dotted]  (0.75,-0.6) -- (5.5,-0.6) ;
%	
%	\node (P1)  at (0,5) {};
%	\node (P2)  at (2,5) {};
%	\node (P3)  at (4,5) {};
%	\node (P4)  at (6,5) {};
%	\node (P5)  at (10,5){};
%	\node (P6)  at (12.5,5){};	
%	\node (P7)  at (15,5){};
%	
%	
%	
%	\path[draw,decorate,decoration=brace] (P1) -- (P2)
%	node[midway,above,font=\small\sffamily]{fragmentation};
%	
%	\node[below left=2*\d1 cm of P1, block] (wv1) {$\wv_{1i}$};
%	\node[below =8*\d1 cm of wv1, block] (wv2) {$\wv_{2i}$};
%	
%	
%	%--------------------------------------------
%	% fragment 
%	
%	\path[draw,decorate,decoration=brace] (P2) -- (P3)
%	node[midway,above,font=\small\sffamily]{tree encoding};
%	
%	\node[below left=\d1 cm of P2, block1] (wv1i1) {\tiny $\wv_{1i1}$};
%	\node[below =0.1*\d1 cm of wv1i1] (wvi1dots) {\tiny $\vdots$};
%	\node[below =0.1*\d1 cm of wvi1dots, block1] (wv1iJ) {\tiny $\wv_{1iJ}$};
%	
%	\node[below =1.6*\d1 cm of wv1iJ, block1] (wvo2i1) {\tiny $\wov_{2i1}$};
%	\node[below =0.1*\d1 cm of wvo2i1] (wvio2dots) {\tiny $\vdots$};
%	\node[below =0.1*\d1 cm of wvio2dots, block1] (wvo2iJ) {\tiny $\wov_{2iJ}$};
%	
%	\node[below =1.6*\d1 cm of wvo2iJ, block1] (wvoo2i1) {\tiny $\woov_{2i1}$};
%	\node[below =0.1*\d1 cm of wvoo2i1] (wvioo2dots) {\tiny $\vdots$};
%	\node[below =0.1*\d1 cm of wvioo2dots, block1] (wvoo2iJ) {\tiny $\woov_{2iJ}$};
%	
%	%--------------------------------------------
%	% tree
%	
%	\node[below left=\d1 cm of P3, block1] (t1) {\tiny $\Gv_{11}$};
%	\node[below =0.1*\d1 cm of t1] (t1dots) {\tiny $\vdots$};
%	\node[below =0.1*\d1 cm of t1dots, block1] (tJ) {\tiny $\Gv_{1J}$};
%	
%	\node[below =1.6*\d1 cm of tJ, block1] (to1) {\tiny $\Gv_{11}$};
%	\node[below =0.1*\d1 cm of to1] (to1dots) {\tiny $\vdots$};
%	\node[below =0.1*\d1 cm of to1dots, block1] (toJ) {\tiny $\Gv_{1J}$};
%	
%	
%	\node[below =1.6*\d1 cm of toJ, block1] (t2) {\tiny $\Gv_{21}$};
%	\node[below =0.1*\d1 cm of t2] (t2dots) {\tiny $\vdots$};
%	\node[below =0.1*\d1 cm of t2dots, block1] (t2J) {\tiny $\Gv_{2J}$};
%	
%	
%	%-----------------------------------------------------
%	% CS 
%	
%	\node[below left=\d1 cm of P4, block1] (t1) {\tiny $\Av_{1}$};
%	\node[below =0.1*\d1 cm of t1] (t1dots) {\tiny $\vdots$};
%	\node[below =0.1*\d1 cm of t1dots, block1] (tJ) {\tiny $\Av_{1}$};
%	
%	\node[below =1.6*\d1 cm of tJ, block1] (to1) {\tiny $\Av_1$};
%	\node[below =0.1*\d1 cm of to1] (to1dots) {\tiny $\vdots$};
%	\node[below =0.1*\d1 cm of to1dots, block1] (toJ) {\tiny $\Av_1$};
%	
%	
%	\node[below =1.6*\d1 cm of toJ, block1] (t2) {\tiny $\Av_2$};
%	\node[below =0.1*\d1 cm of t2] (t2dots) {\tiny $\vdots$};
%	\node[below =0.1*\d1 cm of t2dots, block1] (t2J) {\tiny $\Av_2$};
%	
%	%-------------------------------------------------------------------
%	% MAC
%	
%	\node[draw,circle] (MAC) at (8,0.8) {$\sum$};
%	
%	\node (noise) at (8,-2.5) {Noise}
%	edge[->] node[right,yshift=-1mm]{$\mathbf{z}$} (MAC);
%	
%	%-------------------------------------------------------------------
%	% SIC 
%	
%	\node[block,below  left = 10*\d1 cm and  4*\d1 cm of P6, rotate=90,minimum width=25mm] (csDecoder1) {CS Algorithm $A_2^{-1}$};
%	
%	\node[block,below  left = 1*\d1 cm and  1.5*\d1 cm of P6, rotate=90,minimum width=25mm] (csDecoder2) {CS Algorithm $A_1^{-1}$};
%	
%	edge[<-] (MAC);
%	\node[block,rotate=90,below  left = 10*\d1 cm and  1.5*\d1 cm of P7, minimum width=25mm] (treeDecoder1)  {Tree Decoder $\Gv_1$};
%	\node[block,rotate=90,below  left = 1*\d1 cm and  1.5*\d1 cm of P7, minimum width=25mm] (treeDecoder2) {Tree Decoder $\Gv_2$};
%	edge[->] node[auto,xshift=0.5mm]{$\widehat{W}$} (8.5,-1.25);
%	
%	
%	
%	%edge[<-] node[auto,xshift=-1mm]{$\mathbf{w}_1$} (-1.25,0);
%	%\node[block] (te2) at (0.125,-1) {FEC}
%	%edge[<-] node[auto,xshift=-1mm]{$\mathbf{w}_2$} (-1.25,-1.0);
%	%\node (tei) at (0.125,-1.625) {$\vdots$};
%	%\node[block] (teKa) at (0.125,-2.5) {FEC}
%	%edge[<-] node[auto,xshift=-1mm]{$\mathbf{w}_{K}$} (-1.25,-2.5);
%	% 
%	
%	
%	\path[draw,decorate,decoration=brace] (P3) -- (P4)
%	node[midway,above,font=\small\sffamily]{CS encoding};
%	
%	\path[draw,decorate,decoration=brace] (P4) -- (P5)
%	node[midway,above,font=\small\sffamily]{channel};
%	
%	\path[draw,decorate,decoration=brace] (P5) -- (P6)
%	node[midway,above,font=\small\sffamily]{CS decoding};
%	
%	\path[draw,decorate,decoration=brace] (P6) -- (P7)
%	node[midway,above,font=\small\sffamily]{tree channel};
%	%
%	
%	%
%	%%\node (cs) at (2.25,0.75) {CS Encoder};
%	%\node[below left=\d1 cm of P3, block1] (cs1) at (2.25,0) {CS}
%	%%  edge[<-] node[auto]{$\mathbf{v}_1$} (te1);
%	%\node[block] (cs2) at (2.25,-1) {CS}
%	%%  edge[<-] node[auto]{$\mathbf{v}_2$} (te2);
%	%\node (csi) at (2.25,-1.625) {$\vdots$};
%	%\node[block] (csKa) at (2.25,-2.5) {CS}
%	%  edge[<-] node[auto]{$\mathbf{v}_{K}$} (teKa);
%	
%	
%	%%------ CS Encoders to MAC
%	%\node[draw,circle] (MAC) at (4.25,-1.25) {$\sum$};
%	%\draw[->] (cs1.east) -- (3.25,0) -- (MAC);
%	%\draw[->] (cs2.east) -- (3.25,-1) -- (MAC);
%	%\draw[->] (csKa.east) -- (3.25,-2.5) -- (MAC);
%	%\node (noise) at (4.25,-2.5) {Noise}
%	%  edge[->] node[right,yshift=-1mm]{$\mathbf{z}$} (MAC);
%	%
%	%\node[block,rotate=90,minimum width=25mm] (csDecoder) at (5.75,-1.25) {CS Algorithm}
%	%  edge[<-] (MAC);
%	%\node[block,rotate=90,minimum width=25mm] (treeDecoder) at (7.25,-1.25) {Tree Decoder}
%	%  edge[->] node[auto,xshift=0.5mm]{$\widehat{W}$} (8.5,-1.25);
%	%
%	%\draw (6.1,-0.25) -- (6.9,-0.25);
%	%\draw (6.1,-0.75) -- (6.9,-0.75);
%	%\draw (6.1,-1.25) -- (6.9,-1.25);
%	%\draw (6.1,-1.75) -- (6.9,-1.75);
%	%\draw (6.1,-2.25) -- (6.9,-2.25);
%	
%\end{tikzpicture}




==> SIC_CDMA.tex <==

\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%

\begin{semilogyaxis}[%
font=\small,
width=7.5cm,
height=4cm,
scale only axis,
xmin=18,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={$P_1$ [dB]},
ymin=0,
ymax=1/8,
ylabel style={font=\color{white!15!black}},
ylabel={ $R$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={UEP with three classes},
xmajorgrids,
ymajorgrids,
%legend style={nodes={scale=0.85, transform shape}, legend cell align=left, align=left, draw=white!15!black}
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.75, transform shape}, at={(0.21,0.25)}, anchor=west, fill opacity=0.8}
]

%0.03
\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
18 0.0 \\
19 0.0 \\
20 0.0 \\
21 0.060000000000000005 \\
22 0.08000000000000002 \\
23 0.1 \\
24 0.11000000000000001 \\
25 0.11000000000000001 \\
26 0.11000000000000001 \\
27 0.11000000000000001 \\
28 0.11000000000000001 \\
};
\addlegendentry{$R_2-R_1$ for $M_1=15$}

%0.04
\addplot [color=mycolor2, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
18 0.0 \\
19 0.05 \\
20 0.060000000000000005 \\
21 0.08000000000000002 \\
22 0.1 \\
23 0.1 \\
24 0.11000000000000001 \\
25 0.11000000000000001 \\
26 0.11000000000000001 \\
27 0.11000000000000001 \\
28 0.11000000000000001 \\
};
\addlegendentry{$R_2-R_1$ for $M_1=10$}

%0.05
\addplot [color=mycolor3, dashdotted, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
28 0.0 \\
29 0.04 \\
30 0.05 \\
31 0.07 \\
32 0.08 \\
33 0.1 \\
34 0.11 \\
35 0.11 \\
36 0.11 \\
37 0.11 \\
38 0.11 \\
};
\addlegendentry{IAN prediction for $R_2-R_1$}


\end{semilogyaxis}
\end{tikzpicture}%

==> Sim_one_layer_powerformance.tex <==
%\begin{figure}

\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%

\begin{axis}[%
font=\small,
width=7cm,
height=5.5cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=17,
xmax=25,
xtick = {17,18,...,25},
xlabel={$P_1$ [dB]},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0.06,
ymax=0.13,
ytick = {0.06,0.07,...,0.14},
ylabel={$R$},
ymajorgrids,
legend style={at={(0,1)},anchor=north west, draw=black,fill=white,legend cell align=left}
]


\addplot [color=mycolor2,densely dotted,line width=2.0pt,mark size=1.4pt,mark=o, mark options={solid}]
  table[row sep=crcr]{
17.0 0.07 \\
18.0 0.08 \\
19.0 0.09 \\
20.0 0.09 \\
21.0 0.09999999999999999 \\
22.0 0.09999999999999999 \\
23.0 0.09999999999999999 \\
23.020599913279625 0.09999999999999999 \\
24.0 0.09999999999999999 \\
24.020599913279625 0.10999999999999999 \\
25.0 0.10999999999999999 \\
25.020599913279625 0.10999999999999999 \\
26.020599913279625 0.10999999999999999 \\
27.020599913279625 0.10999999999999999 \\
28.020599913279625 0.12 \\
29.020599913279625 0.12 \\
30.020599913279625 0.12 \\
};
\addlegendentry{$R_1$};

% \addplot [color=mycolor4, dashdotted, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 17.0 0.12 \\
% 18.0 0.12 \\
% 19.0 0.12 \\
% 20.0 0.12 \\
% 21.0 0.12 \\
% 22.0 0.12 \\
% 24.0 0.12 \\
% };
% \addlegendentry{a=6,high}

\addplot [color=mycolor3, dashdotted, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
17.0 0.09 \\
18.0 0.1 \\
19.0 0.11 \\
20.0 0.11 \\
21.0 0.11 \\
22.0 0.12 \\
23.0 0.12 \\
24.0 0.12 \\
};
\addlegendentry{$R_2$: our scheme}

\addplot [color=mycolor5, dashdotted, line width=1.5pt, mark=diamond, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
17 0.065 \\
18 0.07400000000000001 \\
19 0.083 \\
20 0.092 \\
21 0.092 \\
22 0.101 \\
23 0.101 \\
24 0.101 \\
};
\addlegendentry{$R_2$: TDMA-scheme}
\end{axis}

\end{tikzpicture}%

%\end{tikzpicture}
%\end{figure}


==> Simulation_figures.tex <==
\begin{figure}
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%

\begin{axis}[%
font=\small,
width=7cm,
height=5.5cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=22,
xmax=34,
xtick = {22,24,...,34},
xlabel={SNR(dB)},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0.13,
ymax=0.24,
ytick = {0.1,0.13,...,0.24},
ylabel={$R_{tot}$},
ymajorgrids,
legend style={at={(0,1)},anchor=north west, draw=black,fill=white,legend cell align=left}
]



\addplot [color=mycolor2,densely dotted,line width=2.0pt,mark size=1.4pt,mark=o, mark options={solid}]
  table[row sep=crcr]{
23 0.15 \\
24 0.17 \\
25 0.19 \\
26 0.21 \\
27 0.21 \\
28 0.21 \\
29 0.22 \\
30 0.22 \\
31 0.22 \\
32 0.23 \\
33 0.23 \\
};
\addlegendentry{Two layers};


\end{axis}

\end{tikzpicture}
\caption{Simulation results of the best possible sum-rates of two layers given total input power. The per-user error probability constraint here is 5\%.}
\end{figure}

==> rate_saturation.tex <==

\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%

\begin{semilogyaxis}[%
font=\small,
width=7.5cm,
height=4cm,
scale only axis,
xmin=13,
xmax=23,
xlabel style={font=\color{white!15!black}},
xlabel={$P_1$ [dB]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={ $P_{\rm UE}$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={UEP with three classes},
xmajorgrids,
ymajorgrids,
%legend style={nodes={scale=0.85, transform shape}, legend cell align=left, align=left, draw=white!15!black}
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.75, transform shape}, at={(0.0,0.25)}, anchor=west, fill opacity=0.8}
]

%0.03
\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
13 0.09333333333333338 \\
14 0.04488888888888887 \\
15 0.015555555555555545 \\
16 0.004444444444444473 \\
17 0.001777777777777767 \\
18 0.0004444444444444695 \\
19 0.0 \\
20 0.0 \\
21 0.0 \\
22 0.0 \\
23 0.0 \\
};
\addlegendentry{$R_1=0.03$}

%0.04
\addplot [color=mycolor2, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
13 0.7044444444444444 \\
14 0.48844444444444446 \\
15 0.2844444444444445 \\
16 0.0795555555555556 \\
17 0.01244444444444448 \\
18 0.0013333333333332975 \\
19 0.0 \\
20 0.0 \\
21 0.0 \\
22 0.0 \\
23 0.0 \\
};
\addlegendentry{$R_1=0.04$}

%0.05
\addplot [color=mycolor3, dashdotted, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
13 0.7044444444444444 \\
14 0.48844444444444446 \\
15 0.2844444444444445 \\
16 0.0795555555555556 \\
17 0.01244444444444448 \\
18 0.0013333333333332975 \\
19 0.0 \\
20 0.0 \\
21 0.0 \\
22 0.0 \\
23 0.0 \\
};
\addlegendentry{$R_1=0.05$}

%  0.06 
\addplot [color=mycolor4, dashdotted, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
13 0.904 \\
14 0.8528888888888889 \\
15 0.723111111111111 \\
16 0.4311111111111111 \\
17 0.1982222222222222 \\
18 0.04800000000000004 \\
19 0.007555555555555538 \\
20 0.0 \\
21 0.0 \\
22 0.0 \\
23 0.0 \\
};
\addlegendentry{$R_1=0.06$}

%  0.07 
\addplot [color=mycolor5, dashdotted, line width=1.5pt, mark=diamond, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
13 0.988 \\
14 0.964 \\
15 0.9342222222222222 \\
16 0.8502222222222222 \\
17 0.7306666666666667 \\
18 0.5262222222222221 \\
19 0.2466666666666667 \\
20 0.09199999999999997 \\
21 0.013777777777777778 \\
22 0.005333333333333301 \\
23 0.0 \\
};
\addlegendentry{$R_1=0.07$}


%  0.075
\addplot [color=mycolor6, dashdotted, line width=1.5pt, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
13 0.9933333333333333 \\
14 0.9862222222222222 \\
15 0.96 \\
16 0.9311111111111111 \\
17 0.8755555555555555 \\
18 0.6866666666666666 \\
19 0.4635555555555556 \\
20 0.28 \\
21 0.14800000000000002 \\
22 0.058666666666666645 \\
23 0.04533333333333334 \\
};
\addlegendentry{$R_1=0.075$}

\end{semilogyaxis}
\end{tikzpicture}%

==> sys_model.tex <==
\begin{tikzpicture}[
thick,scale=1.5, every node/.style={scale=1.5},
  font=\small, >=stealth', line width=1.0pt,
  block/.style={rectangle, draw, minimum height=7mm, minimum width=10mm},
  block1/.style={rectangle, draw, minimum height=5mm, minimum width=7mm},
  mytrap/.style={trapezium, trapezium angle=67.5, draw,inner xsep=0pt,outer sep=0pt,
  minimum height=1.81mm, color=darkgray,text width=#1},
  block2/.style={draw,rectangle, rounded corners, font=\small \sffamily},
]
%[thick,scale=0.6, every node/.style={scale=0.6}]

\def\d1{0.35}

\node[block2] (P11)  at (0,0) { \tiny{User}-$11$};
\node[below=\d1 cm of  P11] (W11)  {\tiny $\wv_{11}$};
\draw [->,rounded corners,line width=0.01cm](W11) -- (P11);

\node[block2] (P12)  at (1,0) { \tiny{User}-$12$};
\node[below=\d1 cm of  P12] (W12)  {\tiny $\wv_{12}$};
\draw [->,rounded corners,line width=0.01cm](W12) -- (P12);

\node (P1dots)  at (2,0) { $\ldots$};


\node[block2] (P21)  at (3,0) { \tiny{User}-$21$};
\node[below=\d1 cm of  P21] (W21)  {\tiny $\wv_{21}$};
\draw [->,rounded corners,line width=0.01cm](W21) -- (P21);

\node[block2] (P22)  at (4,0) { \tiny{User}-$22$};
\node[below=\d1 cm of  P22] (W22)  {\tiny $\wv_{22}$};
\draw [->,rounded corners,line width=0.01cm](W22) -- (P22);

\node (P2dots)  at (5,0) { $\ldots$};

\path[draw,decorate,decoration={brace,mirror}] (-0.5,-1) -- (2.25,-1)
node[midway,below,font=\small\sffamily]  {\begin{tabular}{c} class 1  \\ \tiny {$A_1$ active users} \end{tabular} };

\path[draw,decorate,decoration={brace,mirror}] (2.5,-1) -- (5.25,-1)
node[midway,below,font=\small\sffamily]  {\begin{tabular}{c} class 2  \\ \tiny {$A_2$ active users} \end{tabular} };


\node[block2] (dec)  at (2.25,2) {Receiver};

\draw[->,rounded corners,line width=0.025cm] (P11) -- (dec) node[midway,below,font=\small\sffamily,yshift=15pt]  {\small$\xv_{11}$};
\draw[->,rounded corners,line width=0.025cm] (P12) -- (dec) node[midway,above,font=\small\sffamily,xshift=10pt,yshift=-10]  {\small $\xv_{12}$};

\draw[->,rounded corners,line width=0.025cm] (P21) -- (dec) node[midway,below,font=\small\sffamily,yshift=10pt,xshift=-10]  {\small$\xv_{21}$};
\draw[->,rounded corners,line width=0.025cm] (P22) -- (dec) node[midway,above,font=\small\sffamily,xshift=5pt]  {\small $\xv_{22}$};


%\node[block2] (dec)  at (2.25,2) {Decoder};

\node (out1)  at (2.0-0.25,3) {\small $\Wcal_1$};
\node (out2)  at (2.5+0.25,3) {\small $\Wcal_2$};

\draw[->,rounded corners,line width=0.01cm] (dec)  -- (out1);
\draw[->,rounded corners,line width=0.01cm] (dec)  -- (out2);


\end{tikzpicture}




